Matched-Filter Design to Improve Self-Interference Cancellation in Full-Duplex Communication Systems

A new method for capacity and spectral efficiency increases is a full-duplex (FD) communication, where sending and receiving are done simultaneously. Hence, severe interference leaked from the transmitter to the receiver, which can disrupt the system's operation completely. For interference reduction, the transceiver tries to estimate the interfering symbols to remove their effects. A typical method is to use the Hammerstein model. In this method, nonlinear power amplifier (PA) and multipath channel are modeled with a successive nonlinear system and a finite impulse response (FIR) filter. Then, the model parameters are adjusted, and interference symbols are estimated from the transmitted symbols. In the Hammerstein method, the interference symbols are estimated directly from the transmitted symbols. But practically, the transmitted symbols first pass through the pulse-shaping filter and become a signal. Then, this signal passes through the nonlinear PA and communication channel. Finally, the received signal is filtered by the matched filter (MF) at the receiver and converted to the symbols again. In this procedure, the amplifier and the communication channel affect the transmitted signal directly and distort transmitted symbols indirectly. Therefore, in the practical situation, when we consider the transmitter's pulse-shaping filter and the receiver's MF, the estimated symbols with the Hammerstein method are erroneous. To solve this problem, a new MF at the receiver is proposed and adjusted according to the interfering signal. We have shown that this method is far better than the Hammerstein method.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

